Radiative Corrections to the Direct Detection of Inelastic Scattering of Higgsino-like Neutralino Dark Matter

The direct detection (DD) of Higgsino-like dark matter (DM) through inelastic scattering processes may provide a promising avenue, along with the elastic scattering, when the mass splitting between the neutral Higgsino pairs is extremely tiny. The mass splitting can be reduced further by adopting the on-shell renormalization for the neutral and charged Higgsinos in the MSSM. Moreover, all the one-loop electroweak (EW) corrections to the three-point vertices for the neutralino(s)-Higgs interactions have been considered, while both elastic and inelastic DM-nucleon scattering cross-sections have been calculated primarily through Higgs exchange. Subsequently, the expected number of scattering events in the latest LUX-ZEPLIN (LZ) DD experiment are also computed. Our results highlight a few scenarios in which the inelastic component may exceed the corresponding elastic component, leading to enhanced direct detection scattering rates.

==> aux/feyn_diag.tex <==

			% =====================
			% Diagram (a)
			% =====================
			\begin{tikzpicture}
				\begin{feynman}[every edge/.style={line width=0.8pt}]
					% External vertices
					\vertex (a1) at (0.3,1.7) {\(\tilde{\chi}^0_1\)};
					%\vertex (a2) at (1,-2) {\(q\)};
					\vertex (b1) at (1.5, 1);
					\vertex (b2) at (3.5,1);
					\vertex (b3) at (2.5, -0.5);
					\vertex (a3) at (4.7,1.7) {\(\tilde{\chi}^0_i\)};
					%\vertex (a4) at (4,-2) {\(q\)};

					% Internal vertices (aligned exactly vertically)
					%\vertex (b) at (1,0.5);
					\vertex (c) at (2.5,-1.5);

					% Diagram
					\diagram*{
					(a1) -- [fermion] (b1) -- [photon, edge label'=$V$] (b3)-- [photon, edge label'=$V'$] (b2) -- [fermion] (a3),
					(b1) -- [fermion, edge label=$F$] (b2),
					%(a2) -- [fermion] (c) -- [fermion] (a4),
					(b3) -- [scalar, edge label=$h_j$] (c),
					};
					\node at (2.5,-2.3) {(a)};
				\end{feynman}
			\end{tikzpicture}
			% =====================
			% Diagram (b)
			% =====================
			\begin{tikzpicture}
				\begin{feynman}[every edge/.style={line width=0.8pt}]
					% External vertices
					\vertex (a1) at (0.3,1.7) {\(\tilde{\chi}^0_1\)};
					%\vertex (a2) at (1,-2) {\(q\)};
					\vertex (b1) at (1.5, 1);
					\vertex (b2) at (3.5,1);
					\vertex (b3) at (2.5, -0.5);
					\vertex (a3) at (4.7,1.7) {\(\tilde{\chi}^0_i\)};
					%\vertex (a4) at (4,-2) {\(q\)};

					% Internal vertices (aligned exactly vertically)
					%\vertex (b) at (1,0.5);
					\vertex (c) at (2.5,-1.5);

					% Diagram
					\diagram*{
					(a1) -- [fermion] (b1) -- [fermion, edge label'=$F$] (b3)-- [fermion, edge label'=$F'$] (b2) -- [fermion] (a3),
					(b2) -- [photon, edge label'=$V$] (b1),
					%(a2) -- [fermion] (c) -- [fermion] (a4),
					(b3) -- [scalar, edge label=$h_j$] (c),
					};
					\node at (2.5,-2.3) {(b)};
				\end{feynman}
			\end{tikzpicture}
			% =====================
			% Diagram (c)
			% =====================
			\begin{tikzpicture}
				\begin{feynman}[every edge/.style={line width=0.8pt}]
					% External vertices
					\vertex (a1) at (0.3,1.7) {\(\tilde{\chi}^0_1\)};
					%\vertex (a2) at (1,-2) {\(q\)};
					\vertex (b1) at (1.5, 1);
					\vertex (b2) at (3.5,1);
					\vertex (b3) at (2.5, -0.5);
					\vertex (a3) at (4.7,1.7) {\(\tilde{\chi}^0_i\)};
					%\vertex (a4) at (4,-2) {\(q\)};

					% Internal vertices (aligned exactly vertically)
					%\vertex (b) at (1,0.5);
					\vertex (c) at (2.5,-1.5);

					% Diagram
					\diagram*{
					(a1) -- [fermion] (b1) -- [scalar, edge label'=$S$] (b3)-- [photon, edge label'=$V$] (b2) -- [fermion] (a3),
					(b1) -- [fermion, edge label=$F$] (b2),
					%(a2) -- [fermion] (c) -- [fermion] (a4),
					(b3) -- [scalar, edge label=$h_j$] (c),
					};
					\node at (2.5,-2.3) {(c)};
				\end{feynman}
			\end{tikzpicture}

            
			% =====================
			% Diagram (d)
			% =====================
            \begin{tikzpicture}
				\begin{feynman}[every edge/.style={line width=0.8pt}]
					% External vertices
					\vertex (a1) at (0.3,1.7) {\(\tilde{\chi}^0_1\)};
					%\vertex (a2) at (1,-2) {\(q\)};
					\vertex (b1) at (1.5, 1);
					\vertex (b2) at (3.5,1);
					\vertex (b3) at (2.5, -0.5);
					\vertex (a3) at (4.7,1.7) {\(\tilde{\chi}^0_i\)};
					%\vertex (a4) at (4,-2) {\(q\)};

					% Internal vertices (aligned exactly vertically)
					%\vertex (b) at (1,0.5);
					\vertex (c) at (2.5,-1.5);

					% Diagram
					\diagram*{
					(a1) -- [fermion] (b1) -- [photon, edge label'=$V$] (b3)-- [scalar, edge label'=$S$] (b2) -- [fermion] (a3),
					(b1) -- [fermion, edge label=$F$] (b2),
					%(a2) -- [fermion] (c) -- [fermion] (a4),
					(b3) -- [scalar, edge label=$h_j$] (c),
					};
					\node at (2.5,-2.3) {(d)};
				\end{feynman}
			\end{tikzpicture}
			% =====================
			% Diagram (e)
			% =====================
			\begin{tikzpicture}
				\begin{feynman}[every edge/.style={line width=0.8pt}]
					% External vertices
					\vertex (a1) at (0.3,1.7) {\(\tilde{\chi}^0_1\)};
					%\vertex (a2) at (1,-2) {\(q\)};
					\vertex (b1) at (1.5, 1);
					\vertex (b2) at (3.5,1);
					\vertex (b3) at (2.5, -0.5);
					\vertex (a3) at (4.7,1.7) {\(\tilde{\chi}^0_i\)};
					%\vertex (a4) at (4,-2) {\(q\)};

					% Internal vertices (aligned exactly vertically)
					%\vertex (b) at (1,0.5);
					\vertex (c) at (2.5,-1.5);

					% Diagram
					\diagram*{
					(a1) -- [fermion] (b1) -- [scalar, edge label'=$S$] (b3)-- [scalar, edge label'=$S'$] (b2) -- [fermion] (a3),
					(b1) -- [fermion, edge label=$F$] (b2),
					%(a2) -- [fermion] (c) -- [fermion] (a4),
					(b3) -- [scalar, edge label=$h_j$] (c),
					};
					\node at (2.5,-2.3) {(e)};
				\end{feynman}
			\end{tikzpicture}
			% =====================
			% Diagram (f)
			% =====================
			\begin{tikzpicture}
				\begin{feynman}[every edge/.style={line width=0.8pt}]
					% External vertices
					\vertex (a1) at (0.3,1.7) {\(\tilde{\chi}^0_1\)};
					%\vertex (a2) at (1,-2) {\(q\)};
					\vertex (b1) at (1.5, 1);
					\vertex (b2) at (3.5,1);
					\vertex (b3) at (2.5, -0.5);
					\vertex (a3) at (4.7,1.7) {\(\tilde{\chi}^0_i\)};
					%\vertex (a4) at (4,-2) {\(q\)};

					% Internal vertices (aligned exactly vertically)
					%\vertex (b) at (1,0.5);
					\vertex (c) at (2.5,-1.5);

					% Diagram
					\diagram*{
					(a1) -- [fermion] (b1) -- [fermion, edge label'=$F$] (b3)-- [fermion, edge label'=$F'$] (b2) -- [fermion] (a3),
					(b2) -- [scalar, edge label'=$S$] (b1),
					%(a2) -- [fermion] (c) -- [fermion] (a4),
					(b3) -- [scalar, edge label=$h_j$] (c),
					};
					\node at (2.5,-2.3) {(f)};
				\end{feynman}
			\end{tikzpicture}

